Controlled Experiments for Word Embeddings

An experimental approach to studying the properties of word embeddings is proposed. Controlled experiments, achieved through modifications of the training corpus, permit the demonstration of direct relations between word properties and word vector direction and length. The approach is demonstrated using the word2vec CBOW model with experiments that independently vary word frequency and word co-occurrence noise. The experiments reveal that word vector length depends more or less linearly on both word frequency and the level of noise in the co-occurrence distribution of the word. The coefficients of linearity depend upon the word. The special point in feature space, defined by the (artificial) word with pure noise in its co-occurrence distribution, is found to be small but non-zero.

==> cooccurrence-noise-experiment.tex <==
\texttt{the domestic \textcolor{red}{CAT\_2} was first classified as felis catus\newline the semiferal \textcolor{red}{CAT\_3} a mostly outdoor \textcolor{red}{CAT\_4} is not \textcolor{red}{CAT\_2} owned by any one individual\newline a pedigreed \textcolor{red}{CAT\_4} is one whose ancestry is recorded by a \textcolor{red}{CAT\_1} fancier organization\newline \textcolor{red}{CAT\_6} a purebred \textcolor{red}{CAT\_3} is one whose ancestry contains only individuals of the same breed\newline the \textcolor{red}{CAT\_1} skull is unusual among mammals in having very \textcolor{red}{CAT\_4} large eye sockets\newline another unusual feature is that the \textcolor{red}{CAT\_4} cannot produce taurine\newline within groups one \textcolor{red}{CAT\_2} is usually dominant over the others\newline ...\newline the domestic dog canis lupus familiaris is a domesticated canid which has been selectively \textcolor{red}{CAT\_5} bred\newline dogs perform many roles for people such as hunting herding and pulling loads\newline \textcolor{red}{CAT\_7} in domestic dogs sexual maturity begins to happen around age six to twelve months\newline this is \textcolor{red}{CAT\_6} the time at \textcolor{red}{CAT\_3} which female dogs will have their first estrous cycle\newline some dog breeds have acquired traits through selective breeding that interfere with reproduction}

==> word-frequency-experiment-text-cat.tex <==
\texttt{the domestic \textcolor{red}{CAT\_2} was first classified as felis catus\newline the semiferal \textcolor{red}{CAT\_1} a mostly outdoor \textcolor{red}{CAT\_1} is not owned by any one individual\newline a pedigreed \textcolor{red}{CAT\_1} is one whose ancestry is recorded by a \textcolor{red}{CAT\_2} fancier organization\newline a purebred \textcolor{red}{CAT\_2} is one whose ancestry contains only individuals of the same breed\newline the \textcolor{red}{CAT\_4} skull is unusual among mammals in having very large eye sockets\newline another unusual feature is that the \textcolor{red}{CAT\_1} cannot produce taurine\newline within groups one \textcolor{red}{CAT\_1} is usually dominant over the others}

==> word-frequency-experiment-text-void.tex <==
\texttt{\textcolor{red}{VOID\_1} the domestic cat was first classified as felis catus\newline the semiferal cat \textcolor{red}{VOID\_3} a mostly outdoor cat is not \textcolor{red}{VOID\_2} owned by \textcolor{red}{VOID\_1} any one individual\newline a pedigreed cat is one whose ancestry is recorded by a cat fancier organization\newline a purebred cat is one whose ancestry contains only individuals of the same breed\newline the cat skull is unusual among \textcolor{red}{VOID\_1} mammals in having very large eye sockets\newline another unusual feature is that the cat cannot produce taurine\newline within groups one cat is usually dominant over the others}

